Unifying Motion Deblurring and Frame Interpolation with Events

Slow shutter speed and long exposure time of frame-based cameras often cause visual blur and loss of inter-frame information, degenerating the overall quality of captured videos. To this end, we present a unified framework of event-based motion deblurring and frame interpolation for blurry video enhancement, where the extremely low latency of events is leveraged to alleviate motion blur and facilitate intermediate frame prediction. Specifically, the mapping relation between blurry frames and sharp latent images is first predicted by a learnable double integral network, and a fusion network is then proposed to refine the coarse results via utilizing the information from consecutive blurry inputs and the concurrent events. By exploring the mutual constraints among blurry frames, latent images, and event streams, we further propose a self-supervised learning framework to enable network training with real-world blurry videos and events. Extensive experiments demonstrate that our method compares favorably against the state-of-the-art approaches and achieves remarkable performance on both synthetic and real-world datasets.

==> Figs-Fig-deblur.tex <==
\def\imgWidth{0.235\textwidth} %子图大小
\def\scc{(-1.9,-1.4)}
\def\ssxxsone{(1.4,1.1)} % 绿色小方框位置
\def\ssyysone{(1.95, -0.95)} % 绿色大方框位置
\def\ssizz{1.2cm} %框大小
\def\ssmag{3}

\begin{figure*}[!t] 
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=black]
    %% first row 
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-leftB.png}};
            % \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Left blurry}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-LEVS.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf LEVS}};
    	\end{tikzpicture}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-EDI.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf EDI}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-LEDVDI.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf LEDVDI}};
    	\end{tikzpicture}
\\
    %% second row
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-rightB.png}};
            % \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Right blurry}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-eSL-Net.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf eSL-Net}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
           \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-RED.png}};
           \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf RED}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Deblur-Ours.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Ours}};
    	\end{tikzpicture}
    % \vspace{-2mm}
	\caption{Qualitative comparisons of the deblurring task on the RBE dataset. Details are zoomed in for a better view.}
	\label{Fig-deblur}
	\vspace{-3mm}
\end{figure*}


==> Figs-Fig-interp.tex <==
\def\imgWidth{0.235\textwidth} %子图大小
\def\scc{(-1.9,-1.4)} % 文字位置
\def\ssxxsone{(0.4,-0.4)} % 绿色小方框位置
\def\ssyysone{(-0.75, 0.95)} % 绿色大方框位置
\def\ssizz{1.2cm} %框大小
\def\ssmag{3}

\begin{figure*}[!t] 
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=black]
    %% first row 
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-leftB.png}};
            % \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Left blurry}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-Jin.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Jin}};
    	\end{tikzpicture}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-BIN.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf BIN}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-DAIN.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf DAIN}};
    	\end{tikzpicture}
\\
    %% second row
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-rightB.png}};
            % \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Right blurry}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-LEDVDI.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf LEDVDI}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
           \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-TimeLens.png}};
           \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Time Lens}};
    	\end{tikzpicture}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs-Res-Interp-Ours.png}};
            \spy on \ssxxsone in node [left] at \ssyysone;
            \node [anchor=west] at \scc {\textcolor{white}{\bf Ours}};
    	\end{tikzpicture}
	\caption{Qualitative comparisons of the interpolation task on the RBE dataset. Details are zoomed in for a better view.}
	\label{fig-interp}
	\vspace{-3mm}
\end{figure*}


==> Figs-RebFig-Ablation.tex <==
\def\imgWidth{0.19\linewidth} %子图大小
\def\scc{(-0.6,-0.55)} % 文字位置
% \def\ssxxsone{(0.4,-0.4)} % 绿色小方框位置
% \def\ssyysone{(-0.75, 0.95)} % 绿色大方框位置
% \def\ssizz{1.2cm} %框大小
% \def\ssmag{3}
\begin{figure}[ht]
\vspace{-1em}
\centering
\begin{overpic}[width=\imgWidth]{Figs-Rebuttal-GT.png}
\put(4,4){\footnotesize \textcolor{white}{\bf GT}}
\end{overpic}
\begin{overpic}[width=\imgWidth]{Figs-Rebuttal-198.png}
\put(4,4){\footnotesize \textcolor{white}{\bf w/ $\mathcal{L}_{B\text{-}S}$}}
\end{overpic}
\begin{overpic}[width=\imgWidth]{Figs-Rebuttal-199.png}
\put(4,4){\footnotesize \textcolor{white}{\bf w/ $\mathcal{L}_{B\text{-}E}$}}
\end{overpic}
\begin{overpic}[width=\imgWidth]{Figs-Rebuttal-200_in_log.png}
\put(4,4){\footnotesize \textcolor{white}{\bf w/ $\mathcal{L}_{S\text{-}E}$}}
\end{overpic}
\begin{overpic}[width=\imgWidth]{Figs-Rebuttal-202.png}
\put(4,4){\footnotesize \textcolor{white}{\bf w/ All}}
\end{overpic}
\vspace{-1em}
\caption{Visual results of EVDI trained with different losses.}
\vspace{-1.5em}
\label{ablation}
\end{figure}

% \begin{figure}
% \centering
% \includegraphics[width=\imgWidth]{Figs/Rebuttal/GT.png}
% \includegraphics[width=\imgWidth]{Figs/Rebuttal/198.png}
% \includegraphics[width=\imgWidth]{Figs/Rebuttal/199.png}
% \includegraphics[width=\imgWidth]{Figs/Rebuttal/200_in_log.png}
% \includegraphics[width=\imgWidth]{Figs/Rebuttal/202.png}
% \caption{Contribution of different losses.}
% \label{ablation}
% \end{figure}


% \begin{figure}[ht] 
% \centering
% \tikzstyle{img} = [rectangle]
%         \begin{tikzpicture}
%             \node [align=center, img]  {
%             \includegraphics[width=\imgWidth]{Figs/Rebuttal/GT.png}
%             };
%             % \node [anchor=west] at \scc {\footnotesize \textcolor{white}{\bf  GT}};
%     	\end{tikzpicture}
%         \begin{tikzpicture}
%           \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Rebuttal/198.png}};
%             % \node [anchor=west] at \scc {\footnotesize \textcolor{white}{\bf w/ $\mathcal{L}_{B\text{-}S}$}};
%     	\end{tikzpicture}
%     	\begin{tikzpicture}
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Rebuttal/199.png}};
%             % \node [anchor=west] at \scc {\footnotesize \textcolor{white}{\bf w/ $\mathcal{L}_{B\text{-}E}$}};
%     	\end{tikzpicture}
%     	\begin{tikzpicture}
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Rebuttal/200_in_log.png}};
%             % \node [anchor=west] at \scc {\footnotesize \textcolor{white}{\bf w/ $\mathcal{L}_{S\text{-}E}$}};
%     	\end{tikzpicture}
%     	\begin{tikzpicture}
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Rebuttal/202.png}};
%             % \node [anchor=west] at \scc {\footnotesize \textcolor{white}{\bf w/ All}};
%     	\end{tikzpicture}
%     	\caption{Contribution of different losses.}
% 	\label{ablation}
% \end{figure}


% \begin{figure}[ht] 
% \centering
% \tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=black]
%     %% first row 
%         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/leftB.png}};
%             % \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf Left blurry}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/Jin.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf Jin}};
%     	\end{tikzpicture}
%         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/BIN.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf BIN}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/DAIN.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf DAIN}};
%     	\end{tikzpicture}
% \\
%     %% second row
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/rightB.png}};
%             % \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf Right blurry}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/LEDVDI.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf LEDVDI}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%           \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/TimeLens.png}};
%           \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf Time Lens}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/Res-Interp/Ours.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \scc {\textcolor{white}{\bf Ours}};
%     	\end{tikzpicture}
% 	\caption{Qualitative comparisons of the interpolation task on the RBE dataset. Details are zoomed in for a better view.}
% 	\label{ablation}
% 	\vspace{-3mm}
% \end{figure}

